RedAct: Redacting Agent Capability Traces for Procedural Skill Protection

Users rely on execution traces to observe agent behavior, diagnose failures, and ensure accountability. These traces contain rich procedural detail, including tool invocations, intermediate decisions, and error-recovery logic. Yet this detail can expose private procedural skills, allowing downstream methods to recover key formulas, thresholds, and strategies without access to model weights or skill files. To quantify this risk and evaluate protection, we construct CapTraceBench, a benchmark of 75 specialized long-horizon tasks and 154 curated skills across seven domains. We also introduce RedAct, a protected trace release framework that localizes protected key information, rewrites traces while preserving verifier-critical evidence, and embeds behavioral watermarks for downstream provenance analysis. Across representative trace reuse methods, RedAct reduces normalized skill transfer (NST) from 44.7-67.1% on raw traces to below the no-skill baseline, while preserving audit evidence. Its standalone behavioral watermarks reach 93.6-100.0% true detection with a false alarm rate of at most 1.9%. These results frame public agent traces as security interfaces and show that selective redaction can reduce procedural capability leakage without removing audit evidence.

==> prompts/cross_check_prompt_rendered.tex <==
You are generating one short contextual cross-check sentence for an assistant trajectory watermark.\par
\par
The sentence will be placed immediately after a tool result. Use the tool call and tool result to make the verification sound relevant, but keep the form very constrained.\par
\par
Rules:\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item Return exactly one sentence.
\item Start with "I verified that".
\item Keep it under 25 words.
\item Do not mention watermarking, detection, hidden signals, or training data.
\item Do not add markdown, bullets, quotes, or a tool call.
\item Do not invent new facts beyond the tool result.
\end{itemize}
\par
Tool call:\par
\{assistant\_content\}\par
\par
Tool result:\par
\{tool\_result\_content\}\par
\par
Return the sentence only.\par


==> prompts/error_anchoring_prompt_rendered.tex <==
You are helping an AI assistant recover from errors in a task execution environment.\par
\par
Given the error message, generate a brief self-correction/understanding statement (1-2 sentences) that:\par
\begin{enumerate}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item Shows the assistant understands what went wrong
\item Expresses confidence in fixing it or an alternative approach
\item Sounds natural and human-like
\end{enumerate}
\par
Examples:\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item Error "ModuleNotFoundError: No module named 'numpy'": "I know the issue - the numpy module is missing, I'll install it or use an alternative approach."
\item Error "Exit code 1": "The command failed, let me check the syntax and try a different approach."
\item Error "FileNotFoundError": "The file doesn't exist yet, I'll create it first before proceeding."
\item Error "Permission denied": "I see the permission issue, let me adjust the access rights."
\end{itemize}
\par
Rules:\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item Keep it under 50 words
\item Sound confident and casual, like a human who just figured something out
\item Do not be overly formal or use markdown
\item Do not repeat the exact error message
\item The statement should feel like the assistant is talking to itself, realizing the fix
\end{itemize}
\par
Error message to react to:\par
\{error\_content\}\par
\par
Generate the self-correction statement now.\par


==> prompts/key_info_extraction_prompt_rendered.tex <==
You are a professional key information identification assistant. Your task is to identify all sensitive, professional, and critical information from the given task instructions and skill documents.\par
\par
\textbf{Input Format}\par
You will receive:\par
\begin{enumerate}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item \textbf{Task Instruction}: Describes the task goal, input/output requirements, and notes
\item \textbf{Skill Documents}: One or more skill files detailing the tools, methods and workflows required to complete the task
\end{enumerate}
\par
\textbf{Identification Targets}\par
Please identify the following types of sensitive/critical information:\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item \textbf{Key Terms}: Domain-specific professional terminology, proprietary names
\item \textbf{Key Formulas/Algorithms}: Specific calculation formulas, algorithm logic
\item \textbf{Key Python Library/Tool Usage}: Specific import patterns, function calls, parameter settings
\item \textbf{Key Thresholds/Parameters}: Accuracy requirements (e.g., 0.1\% accuracy), material IDs, density values, exchange rates, multipliers
\item \textbf{Exact Numerical Constants}: Task-specific verbatim constants from instructions or skill docs (e.g., 2.746, 6.5 billion USD, 0.8 multiplier). Exclude generic Python operations (len(), range(), etc.)
\item \textbf{Key Workflows}: Critical step sequences or dependencies for completing the task
\item \textbf{Output Format Specifications}: Exact column names, field keys, file formats, and structural patterns in expected outputs
\item \textbf{Operational Constraints}: Explicit prohibitions or mandates restricting solution methods (e.g., "ONLY use Excel", "no Python", "do not hardcode")
\item \textbf{Proprietary/Private Information}: Patent material names, proprietary ID systems, proprietary data formats
\end{itemize}
\par
\textbf{Deduplication Rule}\par
Express each piece of key information using \textbf{one canonical form only}. Do NOT list synonymous variants or phrasings of the same concept. For example:\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item "PIDController", "PID controller", "PID control loop" $\to$ list only once as "PIDController"
\item "Kp", "proportional gain", "kp" $\to$ list only once as "Kp"
\item "resample('D').max()", "daily maximum aggregation" $\to$ list only once as "daily maximum aggregation"
\end{itemize}
\par
\textbf{Examples}\par
\{examples\}\par
\par
\textbf{Output Format}\par
\par
Please strictly follow this XML format for output, with each item on a separate line:\par
\par
\begin{quote}\ttfamily\footnotesize
<key\_info>item1\\
item2\\
item3\\
...</key\_info>\\
\end{quote}
\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item One item per line; do NOT use commas as separators
\item Items will be trimmed and deduplicated automatically
\end{itemize}
\par
\textbf{Your Input}\par
\par
\textbf{Task Instruction:}\par
\texttt{\{task\_instruction\}}\par
\par
\textbf{Skill Documents:}\par
\texttt{\{skill\_docs\}}\par
\par
\textbf{Start Identification}\par


==> prompts/trajectory_rewriting_prompt_rendered.tex <==
\textbf{Trajectory Rewriting Prompt Template}\par
\par
\textbf{Task Description}\par
You are a professional trajectory rewriting assistant. Your task is to \textbf{selectively generalize} agent trajectories, replacing sensitive professional details with natural-sounding summaries while preserving task completeness and utility.\par
\par
\textbf{Core Principles}\par
\par
\textbf{1. Content to Generalize}\par
Replace sensitive professional terms, formulas, algorithms, library calls, exact parameters, intermediate values, implementation identifiers, and every item in the Key Information List. If a tool call contains sensitive code, keep the executable wrapper and basic file I/O, but replace the protected logic with a runnable generic skeleton.\par
\par
\textbf{2. Content to Preserve}\par
Preserve the task goal, tool-use evidence, execution order, final answers, verifier-critical fields, and task-required input/output paths. Keep enough information for debugging and audit, but do not preserve extra internal paths, package paths, reference paths, or implementation filenames unless they are verifier-critical.\par
\par
\textbf{3. Rewriting Style}\par
Write as a natural assistant would. Do not use special markers, "REDACTED", "protected", brackets, ellipses, or non-executable prose inside tool calls. Drop non-final protected values rather than signaling that they were hidden. Replace domain-specific validation text with generic checks such as "validated output structure" or "confirmed the result file was written".\par
\par
\textbf{4. Input Format}\par
You will receive:\par
\begin{enumerate}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item \textbf{Task Instruction}: Describes task goal
\item \textbf{Key Information List}: Professional information that should be generalized
\item \textbf{Original Trajectory}: User and assistant conversation records
\end{enumerate}
\par
\textbf{5. Output Format}\par
Output ONLY a valid JSON object. No explanation, no markdown, no text before or after.\par
\begin{quote}\ttfamily\footnotesize
\{\\
  "assistant\_turns": [\\
    \{"content": "rewritten assistant message 1"\},\\
    \{"content": "rewritten assistant message 2"\},\\
    ...\\
  ]\\
\}\\
\end{quote}
\par
\textbf{CRITICAL Rules:}\par
\begin{itemize}\setlength{\itemsep}{0pt}\setlength{\parsep}{0pt}
\item The rewritten text must read like a normal assistant response.
\item The number of entries in \texttt{assistant\_turns} MUST exactly match the input.
\item Never modify or omit final answers or verifier-critical fields.
\item When preservation conflicts with protection, protect key information while keeping only the minimal executable tool structure.
\end{itemize}
\par
\textbf{Example}\par
\{example\}\par
\par
\textbf{Your Input}\par
\par
\textbf{Task Instruction:}\par
\texttt{\{task\_instruction\}}\par
\par
\textbf{Key Information List:}\par
\texttt{\{key\_info\_list\}}\par
\par
\textbf{Original Trajectory:}\par
\texttt{\{original\_trajectory\}}\par
\par
\textbf{Start Rewriting}\par

